A Linear Time Algorithm for Seeds Computation

A seed in a word is a relaxed version of a period in which the occurrences of the repeating subword may overlap. We show a linear-time algorithm computing a linear-size representation of all the seeds of a word (the number of seeds might be quadratic). In particular, one can easily derive the shortest seed and the number of seeds from our representation. Thus, we solve an open problem stated in the survey by Smyth (2000) and improve upon a previous O(n log n) algorithm by Iliopoulos, Moore, and Park (1996). Our approach is based on combinatorial relations between seeds and subword complexity (used here for the first time in context of seeds). In the previous papers, the compact representation of seeds consisted of two independent parts operating on the suffix tree of the word and the suffix tree of the reverse of the word, respectively. Our second contribution is a simpler representation of all seeds which avoids dealing with the reversed word. A preliminary version of this work, with a much more complex algorithm constructing the earlier representation of seeds, was presented at the 23rd Annual ACM-SIAM Symposium of Discrete Algorithms (SODA 2012).

==> __comb_thm.tex <==
  \begin{tikzpicture}
  \draw (-1,0) -- (15,0);
  \draw (-1,-0.1) -- (-1,0.1);
  \draw (4,-0.1) -- (4,0.1);
  \draw (7,-0.1) -- (7,0.1);
  \draw (10,-0.1) -- (10,0.1);
  \draw (15,-0.1) -- (15,0.1);
  \draw (4.2,0) node[above=0.1cm] {$k+1$};
  \draw (6.8,0) node[above=0.1cm] {$8k-1$};
  \filldraw (4.2,0) circle (0.07cm);
  \filldraw (6.8,0) circle (0.07cm);
  \draw (10.2,0) node[above=0.1cm] {$\ceil{\tfrac{n}{6}}$};
  \filldraw (10.2,0) circle (0.07cm);
  \draw (-1,0) node[above=0.1cm] {$1$};
  \draw (15,0) node[above=0.1cm] {$n$};
  \draw[yshift=0.3cm] (8.5,0.8) node {forbidden};
  \draw[yshift=0.3cm] (8.5,0.4) node {area};
  \draw[decorate, decoration=brace] (6.9,-0.3) -- node[below] {$I$} (4.1,-0.3);
  \draw[yshift=0.3cm] (5.5,0.8) node{balanced};
  \draw[yshift=0.3cm] (5.5,0.4) node{interval};
  \draw[very thick] (7,0) -- (10,0);
  \draw[yshift=0.3cm] (12.5,0.8) node{long};
  \draw[yshift=0.3cm] (12.5,0.4) node{seeds};
  \draw[yshift=0.3cm] (1.5,0.8) node {short};
  \draw[yshift=0.3cm] (1.5,0.4) node {seeds};
  \draw (-1,-0.2) node[right] {\small seed length};
  \end{tikzpicture}



==> __combine.tex <==
  \begin{tikzpicture}[scale=1.2]

    \foreach \x in {0,4,9}{
      \begin{scope}[xshift=\x cm]
        \draw (0,0) -- (1,-1) -- (1.5,-2)  (1,-1) -- (0.5,-2)  (0,0) -- (-1,-1) -- (-1.5,-2)  (-1,-1) -- (-0.5,-2);
        \foreach \x/\y in {
          0/0,
            -0.5/-0.5, -1/-1, 0.5/-0.5, 1/-1,
            -1.5/-2, -0.5/-2, 0.5/-2, 1.5/-2, -1.25/-1.5, -0.75/-1.5, 0.75/-1.5, 1.25/-1.5
        }{
          \filldraw[white] (\x,\y) circle (0.07cm);
          \draw (\x,\y) circle (0.07cm);
        }
      \end{scope}
    }
    \draw[very thick,xshift=-0.2cm,yshift=0.1cm,rounded corners=20pt] (-0.5,-0.5) -- (-1,-1) -- (-1.25,-1.5);
    \draw[very thick,xshift=0.2cm,yshift=0.1cm,rounded corners=20pt] (0.5,-0.5) -- (1,-1) -- (1.5,-2);
    \draw[very thick,xshift=0.2cm,yshift=0.1cm] (-0.5,-2) -- (-0.75,-1.5);

    \begin{scope}[xshift=4cm]
    \draw[very thick,xshift=-0.1cm,yshift=0.1cm,rounded corners=20pt] (0.5,-0.7) -- (1,-1) -- (0.75,-1.5);
    \draw[very thick,xshift=0.1cm,yshift=0.1cm,rounded corners=20pt] (-0.5,-0.7) -- (-1,-1) -- (-0.5,-2);
    \draw[very thick,xshift=0.2cm,yshift=0.1cm] (1,-1) -- (1.5,-2);
    \end{scope}

    \draw[very thick,-latex,xshift=-1cm] (6.7,-1) -- node[above] {$\Paths$} (8.3,-1);
  
    \begin{scope}[xshift=9cm]
    \draw[very thick,xshift=-0.2cm,yshift=0.1cm] (-0.5,-0.5) -- (-1,-1);
    \draw[very thick,xshift=0.2cm,yshift=0.1cm] (-0.75,-1.5) -- (-0.5,-2);
    \draw[very thick,xshift=0.2cm,yshift=0.1cm,rounded corners=20pt] (0.5,-0.5) -- (1,-1) -- (1.5,-2);
    \end{scope}

  \end{tikzpicture}


==> __decomp.tex <==
\begin{center}
    \begin{tikzpicture}
    \draw[very thick] (0,0) -- (10,0);
    \draw (0,0) node[left] {$w$};
    \draw[thick,xshift=-0.5cm,yshift=1.0cm] (0,0) -- (2,0)  (0,-0.1) -- (0,0.1)  (2,-0.1) -- (2,0.1);
    \draw[thick,xshift=1cm,yshift=0.5cm] (0,0) -- (2,0)  (0,-0.1) -- (0,0.1)  (2,-0.1) -- (2,0.1);
    \draw[thick,xshift=2.5cm,yshift=1.0cm] (0,0) -- node[above] {$v$} (2,0)  (0,-0.1) -- (0,0.1)  (2,-0.1) -- (2,0.1);
    \draw[thick,xshift=4cm,yshift=0.5cm] (0,0) -- (2,0)  (0,-0.1) -- (0,0.1)  (2,-0.1) -- (2,0.1);
    \draw[thick,xshift=5cm,yshift=1.0cm] (0,0) -- (2,0)  (0,-0.1) -- (0,0.1)  (2,-0.1) -- (2,0.1);
    \draw[thick,xshift=6.8cm,yshift=0.5cm] (0,0) -- (2,0)  (0,-0.1) -- (0,0.1)  (2,-0.1) -- (2,0.1);
    \draw[thick,xshift=8.5cm,yshift=1.0cm] (0,0) -- (2,0)  (0,-0.1) -- (0,0.1)  (2,-0.1) -- (2,0.1);
  
    \draw[decorate, decoration=brace] (9.95,-0.3) -- node[below=0.05cm] {$v^+$} (8.85,-0.3);
    \draw[decorate, decoration=brace] (8.75,-0.3) -- node[below=0.05cm] {$\hat{v}$} (1.05,-0.3);
    \draw[decorate, decoration=brace] (0.95,-0.3) -- node[below=0.05cm] {$v^-$} (0.05,-0.3);
    \end{tikzpicture}
    \end{center}

==> __ex_LZ.tex <==
\centering
  \begin{tikzpicture}[scale=0.4]
    \begin{scope}[yshift=0cm]
    \foreach \l/\r in {0/3, 6/9, 15/20, 21/24,28/30} {
      \filldraw[black!20] (\l+0.5,0) rectangle (\r+0.5,1);
    }
    \draw[thick] (0.5,0) rectangle (30.5,1);
    \end{scope}
    \foreach[count=\x] \c in {a,b,a,b,a,b,a,c,a,c,a,c,a,c,a,c,c,b,a,a,c,b,b,c,b,c,a,b,a,d}{
      \draw (\x,0) node[above=-.03] {$\mathtt{\c}$};
    }
    \foreach \x in {1,5,10,15,20,25,30}{
      \draw (\x,1) node[above]{\tiny \x};
    }
  \end{tikzpicture}


==> __ex_quasi.tex <==
  \begin{center}
    \begin{tikzpicture}[scale=0.7]
%\tikzstyle{every node}=[font=\small]
\clip (-0.2,-0.41) rectangle (8.7,0.96);
\fill[black!15] (-0.2,0) rectangle (0.7,0.6)  (1.8,0) rectangle (7.2,0.6)  (8.3,0) rectangle (8.8,0.6);
\foreach \x in {0,1,3,4,6,8,9,11,13,14,16,17} {
\draw (\x/2,0) node [above] {{$\al$}};
}
\foreach \x in {2,5,7,10,12,15} {
\draw (\x/2,0) node [above] {{$\bl$}};
}
\
\foreach \x in {-4,9} {
   \draw[thick,yshift=0.15cm] (\x/2-0.2,0.5) -- (\x/2-0.2,0.6) -- (\x/2+2.7,0.6) -- (\x/2+2.7,0.5);
}
\foreach \x in {4,17} {
   \draw[thick] (\x/2-0.2,0) -- (\x/2-0.2,-0.1) -- (\x/2+2.7,-0.1) -- (\x/2+2.7,0);
}
\end{tikzpicture}
  \end{center}
  \begin{center}
    \begin{tikzpicture}[scale=0.7]
%\tikzstyle{every node}=[font=\small]
\clip (-0.2,-0.41) rectangle (8.7,0.96);
\fill[black!15] (-0.2,0) rectangle (2.7,0.6)  (3.3,0) rectangle (5.2,0.6)  (5.8,0) rectangle (8.8,0.6);
\foreach \x in {0,1,3,4,6,8,9,11,13,14,16,17} {
\draw (\x/2,0) node [above] {{$\al$}};
}
\foreach \x in {2,5,7,10,12,15} {
\draw (\x/2,0) node [above] {{$\bl$}};
}
\
\foreach \x in {-1,7,15} {
   \draw[thick,yshift=0.15cm] (\x/2-0.2,0.5) -- (\x/2-0.2,0.6) -- (\x/2+1.7,0.6) -- (\x/2+1.7,0.5);
}
\foreach \x in {2,12} {
   \draw[thick] (\x/2-0.2,0) -- (\x/2-0.2,-0.1) -- (\x/2+1.7,-0.1) -- (\x/2+1.7,0);
}
\end{tikzpicture}
  \end{center}


==> __ex_refine.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.45]
\foreach \x in {1,...,30} \filldraw (\x,0) circle (0.04cm);
\foreach \x in {1,...,30} \draw (\x,-1) node {\footnotesize \x};
\foreach \x in {2,5,6,10,13,14,15,18,26,27,28,29} \filldraw (\x,0) circle (0.15cm);
\foreach \x in {2,6, 10, 13,18, 26,29} \draw[xshift=\x cm,-latex] (0,1.5) -- (0,0.5);
\foreach \x in {6,12,18,24} \draw[thick,xshift=0.5cm] (\x,-0.5) -- (\x,0.5);
\end{tikzpicture}
\end{center}


==> __ex_seed.tex <==
  \begin{center}
\begin{tikzpicture}[scale=0.6]
%\tikzstyle{every node}=[font=\small]
\clip (-0.15,-0.41) rectangle (8.65,0.96);
\foreach \x in {0,1,3,4,6,8,9,11,13,14,16,17} {
\draw (\x/2,0) node [above] {{$\al$}};
}
\foreach \x in {2,5,7,10,12,15} {
\draw (\x/2,0) node [above] {{$\bl$}};
}
\
\foreach \x in {-2,4,9,14} {
   \draw[thick,yshift=0.25cm] (\x/2-0.2,0.5) -- (\x/2-0.2,0.6) -- (\x/2+1.2,0.6) -- (\x/2+1.2,0.5);
}
\foreach \x in {1,6,11,17} {
   \draw[thick] (\x/2-0.2,0) -- (\x/2-0.2,-0.1) -- (\x/2+1.2,-0.1) -- (\x/2+1.2,0);
}
\end{tikzpicture}
  \end{center}
  \begin{center}
    \begin{tikzpicture}[scale=0.6]
%\tikzstyle{every node}=[font=\small]
\clip (-0.125,-0.41) rectangle (8.65,0.96);
\foreach \x in {0,1,3,4,6,8,9,11,13,14,16,17} {
\draw (\x/2,0) node [above] {{$\al$}};
}
\foreach \x in {2,5,7,10,12,15} {
\draw (\x/2,0) node [above] {{$\bl$}};
}
\
\foreach \x in {-2,6,14} {
   \draw[thick,yshift=0.15cm] (\x/2-0.2,0.5) -- (\x/2-0.2,0.6) -- (\x/2+2.2,0.6) -- (\x/2+2.2,0.5);
}
\foreach \x in {1,11} {
   \draw[thick] (\x/2-0.2,0) -- (\x/2-0.2,-0.1) -- (\x/2+2.2,-0.1) -- (\x/2+2.2,0);
}
\end{tikzpicture}
  \end{center}


==> __suf_tree.tex <==
\begin{tikzpicture}[scale=0.7]
  \foreach \x/\y in {0/0,-3/-1,0/-1,0/-2,2/-1, -4/-2,-5/-3,-3/-2,-3/-3,-3/-4,-3/-5,-1.5/-2, -0.5/-3,-1/-4,0.5/-3,1/-4,1.5/-5,2/-6}{
    \filldraw (\x,\y) circle (0.07cm);
  }
  \draw (0,0) -- node[above,sloped] {$\al$} (-3,-1);

  \draw (0,0) -- node[above,sloped] {$\bl$} (0,-1);
  \draw (0,-1) -- node[above,sloped] {$\al$} (0,-2);
  
  \draw (0,0) -- node[above,sloped] {$\mathtt{d}$} (2,-1);
  
  \draw (-3,-1) -- node[above,sloped] {$\al$} (-4,-2);
  \draw (-4,-2) -- node[above,sloped] {$\mathtt{d}$} (-5,-3);

  \draw (-3,-1) -- node[above,sloped] {$\bl$} (-3,-2);
  \draw[line width=.05cm,white!30!black] (-3,-2) -- node[above,sloped] {$\al$} (-3,-3);
  \draw[line width=.05cm,white!30!black] (-3,-3) -- node[above,sloped] {$\al$} (-3,-4);
  \draw[line width=.05cm,white!30!black] (-3,-4) -- node[above,sloped] {$\mathtt{d}$} (-3,-5);

  \draw[decorate, decoration=brace,xshift=-0.3cm] (-3,-5.2) -- (-3,-1.8);


  \draw (-3,-1) -- node[above,sloped] {$\mathtt{d}$} (-1.5,-2);

  \draw (0,-2) -- node[above,sloped] {$\al$} (-0.5,-3);
  \draw (-0.5,-3) -- node[above,sloped] {$\mathtt{d}$} (-1,-4);
  
  \draw (0,-2) -- node[above,sloped] {$\bl$} (0.5,-3);
  \draw[line width=.05cm,white!30!black] (0.5,-3) -- node[below,sloped] {$\al$} (1,-4);
  \draw[line width=.05cm,white!30!black] (1,-4) -- node[below,sloped] {$\al$} (1.5,-5);
  \draw[line width=.05cm,white!30!black] (1.5,-5) -- node[below,sloped] {$\mathtt{d}$} (2,-6);

  \draw[decorate, decoration=brace,xshift=0.4cm,yshift=0.2cm] (0.4,-2.8) -- (2.1,-6.2);
  

  \draw (-5.5,-4.5) node (A) {equivalence class};
  \draw (-5.5,-5) node {$\pack(2,3,6)$};
  \draw[-latex] (A) -- (-3.5,-3.5);

  \draw (3.5,-2) node {equivalence class};
  \draw (3.5,-2.5) node (B) {$\pack(1,3,6)$};
  \draw[-latex] (B) -- (1.85,-4.2);

  \fill[white!30!black] (-3, -2) circle (.15cm);
  \fill[white!30!black] (-3, -3) circle (.15cm);
  \fill[white!30!black] (-3, -4) circle (.15cm);
  \fill[white!30!black] (-3, -5) circle (.15cm);
  
  \fill[white!30!black] (.5, -3) circle (.15cm);
  \fill[white!30!black] (1, -4) circle (.15cm);
  \fill[white!30!black] (1.5, -5) circle (.15cm);
  \fill[white!30!black] (2, -6) circle (.15cm);

\end{tikzpicture}


==> __suf_tree_big.tex <==
\newcommand{\edgeA}[5] {
  \draw (#1,#2) -- node[above, sloped] {$#5$} (#3,#4);
  \filldraw (#3,#4) circle (0.07cm);
}

\newcommand{\edgeAt}[5] {
  \draw[line width=0.05cm,white!30!black] (#1,#2) -- node[above,sloped] {$#5$} (#3,#4);
  \filldraw (#3,#4) circle (0.07cm);
}


\begin{tikzpicture}[scale=0.6]
  \filldraw (0,0) circle (0.07cm);
  \edgeA{0}{0}{-3}{-1}{\al}
  \edgeA{0}{0}{1}{-1}{\bl}
  %\edgeA{0}{0}{3}{-1}{\#}

  % a
  \edgeA{-3}{-1}{-3.5}{-2}{\al}
  \edgeA{-3.5}{-2}{-4}{-3}{\bl}
  
  %\edgeA{-4}{-3}{-3.5}{-4}{\#}
  
  \edgeA{-4}{-3}{-4.3}{-4}{\al}
  \edgeA{-4.3}{-4}{-4.6}{-5}{\al}
  \edgeA{-4.6}{-5}{-4.9}{-6}{\bl}
  %\edgeA{-4.9}{-6}{-5.2}{-7}{\#}

  \edgeA{-3}{-1}{-2}{-2}{\bl}
  
  %\edgeA{-2}{-2}{-2.5}{-3}{\#}
  \edgeA{-2}{-2}{-1.5}{-3}{\al}


  \edgeA{-1.5}{-3}{-1.2}{-4}{\bl}
  \edgeA{-1.2}{-4}{-0.9}{-5}{\al}
  \edgeA{-0.9}{-5}{-0.6}{-6}{\al}
  \edgeA{-0.6}{-6}{-0.3}{-7}{\bl}
  \edgeA{-0.3}{-7}{0}{-8}{\al}
  %\edgeA{0.6}{-10}{0.9}{-11}{\#}


  \edgeA{-1.5}{-3}{-2}{-4}{\al}
  \edgeA{-2}{-4}{-2.5}{-5}{\bl}

  \edgeA{-2.2}{-6}{-1.9}{-7}{\al}
  \edgeA{-1.9}{-7}{-1.6}{-8}{\bl}
  %\edgeA{-1.6}{-8}{-1.3}{-9}{\#}


  %\edgeA{-2.5}{-5}{-3}{-6}{\#}
  

  % b
  \edgeA{1}{-1}{2}{-2}{\al}
  
  %\edgeA{1}{-1}{0}{-2}{\#}

  \edgeA{2}{-2}{1.5}{-3}{\al}
  \edgeA{1.5}{-3}{1}{-4}{\bl}
  
  %\edgeA{1}{-4}{0.5}{-5}{\#}
  
  
  \edgeA{1}{-4}{1.2}{-5}{\al}
  \edgeA{1.2}{-5}{1.4}{-6}{\al}
  \edgeA{1.4}{-6}{1.6}{-7}{\bl}
  %\edgeA{1.6}{-7}{1.8}{-8}{\#}
  
  \edgeA{2}{-2}{2.3}{-3}{\bl}
  \edgeA{2.3}{-3}{2.6}{-4}{\al}
  \edgeA{2.6}{-4}{2.9}{-5}{\al}
  \edgeA{2.9}{-5}{3.2}{-6}{\bl}
  \edgeA{3.2}{-6}{3.5}{-7}{\al}
  \edgeA{3.5}{-7}{3.8}{-8}{\al}

  \edgeAt{3.8}{-8}{4.1}{-9}{\bl}
  %\edgeA{4.1}{-9}{4.4}{-10}{\#}

%  \draw[densely dotted, rotate around={106.666:(3.95,-8.5)}] (3.95,-8.5) ellipse (0.8cm and 0.25cm);

  \fill[white!30!black] (3.8,-8) circle (0.15cm);
  \fill[white!30!black] (4.1,-9) circle (0.15cm);

  \draw[decorate, decoration=brace,xshift=-0.333cm,yshift=-0.1cm] (0.65,-10.1666) -- (-0.05,-7.8333);

  \draw[xshift=-0.4cm] (-2,-9) node (A) {package of seeds};
  \draw[xshift=-0.4cm] (-2,-9.7) node {$\pack(1,8,10)$};

  \edgeAt{0}{-8}{0.3}{-9}{\al}
  \edgeAt{0.3}{-9}{0.6}{-10}{\bl}
 
  \edgeAt{-2.5}{-5}{-2.2}{-6}{\al}

  \fill[white!30!black] (-1.5,-3) circle (0.15cm);

  \fill[white!30!black] (0.3, -9) circle (0.15cm);
  \fill[white!30!black] (0, -8) circle (0.15cm);
  \fill[white!30!black] (0.6, -10) circle (0.15cm);

  \fill[white!30!black] (-2.5,-5) circle (0.15cm);

  \fill[white!30!black] (-2.2,-6) circle (0.15cm);

  \fill[white!30!black] (-1.6,-8) circle (0.15cm);
  
  \fill[white!30!black] (1.2,-5) circle (0.15cm);
\end{tikzpicture}

